Personalized Korean Lipreading as Visual Speech Recognition: Transfer, Census and Adaptation on OLKAVS

We present a personalized Korean visual speech recognition (VSR) system and quantify, on the nine-camera OLKAVS corpus, the gap between the population-level benchmark score and an individual user's error. A video-only Conformer initialized from English-trained weights attains 9.95 - 12.19% character error rate (CER) under the corpus protocol against the published 26.64, and 19.00 - 21.52 on unseen wording. Per speaker, CER spans 1.0 to 52.2%, with seen wording lowering CER by 7.0 - 9.0 points and professional delivery and spontaneous speech raising it by 8.5 - 10.5 and 12.7 points. A low-rank adapter with 4.6% of the parameters, trained on 4 to 29 minutes of the user's frontal video, lowers the CER of twelve high-error speakers by 2.13 to 3.58 points, transfers to every camera without loss, and keeps 85% of the full fine-tuning gain at 12% of its cost to other speakers. Cameras above the mouth plane add about six CER points as a constant offset that training on all views keeps small.

==> figures/fig_architecture_ours.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\small,
  box/.style={draw, rounded corners=3pt, align=center, inner xsep=5pt, inner ysep=4pt, minimum height=26pt, line width=0.6pt},
  thin/.style={draw, rounded corners=2pt, align=center, inner xsep=5pt, inner ysep=1.5pt, minimum height=12pt, line width=0.6pt},
  fe/.style={box, fill=blue!7}, enc/.style={box, fill=green!9},
  ctc/.style={thin, fill=orange!12}, dec/.style={thin, fill=purple!7},
  ar/.style={-{Latex[length=5pt]}, line width=0.7pt},
  note/.style={font=\small, align=center}]
  \node[box] (in) at (0,0) {Mouth video};
  \node[fe, anchor=west] (fe) at ([xshift=11pt]in.east) {Visual front-end};
  \node[enc, anchor=west] (enc) at ([xshift=11pt]fe.east) {Conformer encoder};
  \node[ctc, anchor=west, minimum width=96pt] (ctc) at ([xshift=11pt, yshift=7pt]enc.east) {CTC layer};
  \node[dec, anchor=west, minimum width=96pt] (dec) at ([xshift=11pt, yshift=-7pt]enc.east) {Transformer decoder};
  \node[box, anchor=west] (joint) at ([xshift=11pt]ctc.east |- enc.east) {Joint CTC/attention decoding};
  \node[note, anchor=west] (out) at ([xshift=9pt]joint.east) {Korean text};
  \draw[ar] (in) -- (fe);
  \draw[ar] (fe) -- (enc);
  \draw[ar] (enc.east) -- (ctc.west);
  \draw[ar] (enc.east) -- (dec.west);
  \draw[ar] (ctc.east) -- (joint.west);
  \draw[ar] (dec.east) -- (joint.west);
  \draw[ar] (joint) -- (out);
\end{tikzpicture}


==> figures/fig_census.tex <==
\begin{tikzpicture}
\definecolor{cOrd}{RGB}{49,130,206}
\definecolor{cExp}{RGB}{221,107,32}
\begin{axis}[
  width=\columnwidth, height=3.9cm,
  xmin=0, xmax=107, ymin=0, ymax=55,
  xtick=\empty, ytick={0,10,20,30,40,50},
  xlabel={held-out speakers, sorted by cold CER}, ylabel={CER (\%)},
  label style={font=\small}, tick label style={font=\small},
  xlabel near ticks, ylabel near ticks,
  ymajorgrids, grid style={gray!30, very thin},
  legend style={font=\small, at={(0.03,0.97)}, anchor=north west, draw=none, fill=none, row sep=-3pt},
  legend cell align=left,
]
\addplot[only marks, mark=square*, mark size=1.4pt, color=cOrd] coordinates {(1,0.97) (2,1.07) (3,1.10) (4,1.18) (5,1.26) (6,1.37) (7,1.46) (8,1.56) (9,1.64) (10,1.67) (11,1.73) (12,1.76) (13,1.89) (14,1.92) (15,2.00) (16,2.07) (17,2.13) (18,2.26) (19,2.43) (20,2.45) (21,2.48) (22,2.54) (23,2.65) (24,2.69) (25,2.70) (26,2.85) (27,2.92) (28,2.97) (29,3.22) (30,3.44) (31,3.51) (32,3.55) (33,3.70) (34,3.76) (35,3.89) (36,4.22) (37,4.25) (38,4.37) (39,4.75) (40,4.82) (41,5.23) (42,5.23) (43,5.29) (44,5.32) (45,5.33) (46,5.33) (47,5.64) (48,5.91) (49,6.38) (50,6.47) (51,6.89) (52,7.12) (53,7.27) (54,7.28) (55,7.51) (56,7.55) (57,7.71) (58,7.93) (59,8.34) (60,8.39) (61,8.42) (62,8.81) (63,9.86) (64,10.08) (65,10.19) (66,10.31) (67,10.33) (68,10.65) (69,10.78) (70,10.83) (71,11.15) (72,11.62) (73,13.27) (74,13.92) (75,14.39) (76,15.14) (77,15.38) (78,15.40) (84,20.51) (85,20.87)};
\addlegendentry{ordinary speakers (read scripts)}
\addplot[only marks, mark=star, mark size=2.4pt, color=cExp] coordinates {(79,16.96) (80,17.28) (81,17.73) (82,19.87) (83,20.27) (86,24.24) (87,24.30) (88,24.65) (89,24.68) (90,25.79) (91,25.97) (92,27.01) (93,27.61) (94,31.07) (95,32.71) (96,33.03) (97,35.09) (98,35.52) (99,36.92) (100,37.22) (101,39.02) (102,39.22) (103,41.81) (104,43.81) (105,46.84) (106,52.16)};
\addlegendentry{speech professionals (half spontaneous)}
\addplot[dashed, black!70, thin, domain=0:107, samples=2] {7.3};
\end{axis}
\end{tikzpicture}

